The Qudit ZH Calculus for Arbitrary Finite Fields: Universality and Application

We propose a generalization of the graphical ZH calculus to qudits of prime-power dimensions $q = p^t$, implementing field arithmetic in arbitrary finite fields. This is an extension of a previous result by Roy which implemented arithmetic of prime-sized fields; and an alternative to a result by de Beaudrap which extended the ZH to implement cyclic ring arithmetic in $\mathbb Z / q\mathbb Z$ rather than field arithmetic in $\mathbb F_q$. We show this generalized ZH calculus to be universal over matrices $\mathbb C^{q^n} \to \mathbb C^{q^m}$ with entries in the ring $\mathbb Z[\omega]$ where $\omega$ is a $p$th root of unity. As an illustration of the necessity of such an extension of ZH for field rather than cyclic ring arithmetic, we offer a graphical description and proof for a quantum algorithm for polynomial interpolation. This algorithm relies on the invertibility of multiplication, and therefore can only be described in a graphical language that implements field, rather than ring, multiplication.

==> figures/Addition-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (-1, 1) {};
		\node [style=hadamard] (2) at (-1, -1) {};
		\node [style=hadamard] (3) at (0.5, 0) {};
		\node [style=hadamard] (4) at (1, 0) {};
		\node [style=Z dot] (5) at (1.5, 0) {};
		\node [style=hadamard] (6) at (2, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=scalar] (10) at (1, 1.5) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1);
		\draw [bend left=15] (1) to (0);
		\draw (9.center) to (2);
		\draw [bend right=15] (2) to (0);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=X dot] (1) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
        \node [style=scalar] (7) at (0.5, 1) {$q^{\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw [bend left=15] (5.center) to (0);
		\draw [bend left=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {$\dag$};
		\node [style=hadamard] (1) at (-1, 0) {};
		\node [style=X dot] (2) at (1, 0) {};
		\node [style=X dot] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=X phase dot] (6) at (-2, -1) {$a$};
		\node [style=X phase dot] (7) at (1, -1) {$b$};
		\node [style=scalar] (8) at (1, 1) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (6) to (1);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fp-basis-state-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2, 0) {};
		\node [style=X dot] (1) at (-1, 0) {$+$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$\dots$};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=X dot] (5) at (1, 0) {$+$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 0.5) {$n$};
        \node [style=scalar] (8) at (-3.5, 0) {$q^{-\frac{1}{2}}$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-one-bent-unfused.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (-1, -1) {$\dag$};
		\node [style=hadamard] (2) at (-2, -1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (0.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend left=15] (0) to (1);
		\draw (1) to (2);
		\draw [in=90, out=-45] (2) to (7.center);
		\draw [in=15, out=-90, looseness=0.75] (7.center) to (8.center);
		\draw [bend right=15] (5.center) to (0);
		\draw [bend right=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-one-bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (8) at (0.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [in=90, out=-45, looseness=0.75] (0) to (5.center);
		\draw [in=15, out=-90, looseness=0.50] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {$\dag$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0) {$n$};
		\node [style=none] (8) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0) {$n$};
		\node [style=none] (8) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, 0) {};
		\node [style=hadamard] (1) at (-0.5, 0) {};
		\node [style=hadamard] (2) at (0.5, 0) {};
		\node [style=hadamard] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hr-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0) {$n$};
		\node [style=none] (8) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-0.5, 0) {};
		\node [style=hadamard] (1) at (0.5, 0) {$\dag$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Psi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.25) {$\Psi_2$};
		\node [style=none] (17) at (1.5, -0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (0.center) to (3.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (7.center) to (10.center);
		\draw [style=boldedge] (10.center) to (9.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw [style=boldedge] (4.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (-1, 1) {};
		\node [style=hadamard] (2) at (-1, -1) {};
		\node [style=hadamard] (3) at (1, 1) {};
		\node [style=hadamard] (4) at (1, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (11) at (-1.25, 0) {$n$};
		\node [style=none] (12) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (1);
		\draw [bend left=15] (0) to (2);
		\draw [bend right=15] (0) to (4);
		\draw [bend left=15] (0) to (3);
		\draw (3) to (7.center);
		\draw (4) to (8.center);
		\draw (2) to (6.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=X dot] (5) at (0, 0) {};
		\node [style=none] (6) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0) {$n$};
		\node [style=none] (8) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5) to (1.center);
		\draw [bend left=15] (5) to (2.center);
		\draw [bend right=15] (5) to (4.center);
		\draw [bend left=15] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0) {$n$};
		\node [style=none] (8) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-copy-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (2.75, 0) {};
		\node [style=X dot] (1) at (1.75, 0) {};
		\node [style=Z dot] (2) at (3.75, 0) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=X dot] (5) at (4.75, 1) {};
		\node [style=X dot] (6) at (4.75, -1) {};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (9) at (0.5, 0) {$n$};
		\node [style=none] (10) at (5, 0) {$m$};
		\node [style=scalar] (11) at (2.75, 1.5) {$q^{\frac{n-1}{2}}$};
		\node [style=none] (12) at (5.75, 1) {};
		\node [style=none] (13) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw [bend left=15] (2) to (5);
		\draw [bend right=15] (2) to (6);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (8) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (-2.25, 0) {$n$};
		\node [style=none] (10) at (2.25, 0) {$m$};
		\node [style=scalar] (11) at (0, 1.5) {$q^{\frac{n-1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw [bend left=15] (2) to (5.center);
		\draw [bend right=15] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (1, 1) {};
		\node [style=X dot] (2) at (1, -1) {};
		\node [style=hadamard] (3) at (-1, 0) {};
		\node [style=hadamard] (4) at (2, 1) {$\dag$};
		\node [style=hadamard] (5) at (2, -1) {$\dag$};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (11) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (12) at (-2.25, 0) {$n$};
		\node [style=none] (13) at (1.75, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (8.center) to (3);
		\draw [bend left=15] (3) to (9.center);
		\draw (3) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw (2) to (5);
		\draw (5) to (7.center);
		\draw (1) to (4);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (2.75, 0) {};
		\node [style=hadamard] (1) at (3.75, 1) {};
		\node [style=hadamard] (2) at (3.75, -1) {};
		\node [style=hadamard] (3) at (1.75, 0) {};
		\node [style=Z dot] (4) at (4.75, 1) {};
		\node [style=Z dot] (5) at (4.75, -1) {};
		\node [style=none] (6) at (5.75, 1) {};
		\node [style=none] (7) at (5.75, -1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (4, 0.25) {$\vdots$};
		\node [style=none] (12) at (0.5, 0) {$n$};
		\node [style=none] (13) at (4.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (8.center) to (3);
		\draw [bend left=15] (3) to (9.center);
		\draw (3) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw (2) to (5);
		\draw (5) to (7.center);
		\draw (1) to (4);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (2.75, 0) {};
		\node [style=hadamard] (1) at (3.75, 1) {};
		\node [style=hadamard] (2) at (3.75, -1) {};
		\node [style=hadamard] (3) at (1.75, 0) {};
		\node [style=none] (4) at (4.75, 1) {};
		\node [style=none] (5) at (4.75, -1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (4, 0.25) {$\vdots$};
		\node [style=none] (12) at (0.5, 0) {$n$};
		\node [style=none] (13) at (4.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (8.center) to (3);
		\draw [bend left=15] (3) to (9.center);
		\draw (3) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw (2) to (5.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (-1.5, 0) {};
		\node [style=hadamard] (3) at (1, 1) {};
		\node [style=hadamard] (4) at (1.5, 1) {};
		\node [style=hadamard] (5) at (1, -1) {};
		\node [style=hadamard] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (12) at (1, 0.25) {$\vdots$};
		\node [style=none] (13) at (-2.75, 0) {$n$};
		\node [style=none] (14) at (1.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (7.center) to (2);
		\draw [bend left=15] (2) to (8.center);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [bend left=15] (0) to (3);
		\draw (3) to (4);
		\draw (4) to (9.center);
		\draw [bend right=15] (0) to (5);
		\draw (5) to (6);
		\draw (6) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba2-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 1) {};
		\node [style=Z dot] (1) at (1.75, -1) {};
		\node [style=hadamard] (2) at (3.75, 1) {};
		\node [style=hadamard] (3) at (3.75, -1) {};
		\node [style=hadamard] (4) at (4.75, 1) {$\dag$};
		\node [style=hadamard] (5) at (4.75, -1) {$\dag$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (1, 0.25) {$\vdots$};
		\node [style=none] (9) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (0.5, 0) {$n$};
		\node [style=none] (11) at (5, 0) {$m$};
		\node [style=none] (12) at (5.75, 1) {};
		\node [style=none] (13) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (2) to (4);
		\draw [bend right=15] (1) to (3);
		\draw (3) to (5);
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (4) to (12.center);
		\draw (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-U-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=X dot] (1) at (-0.5, -0.5) {};
		\node [style=X dot] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=scalar] (6) at (-3, 0) {$q^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (0.center) to (1);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-U-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-0.5, 0) {$\dag$};
		\node [style=X phase dot] (1) at (-0.5, 1) {$y$};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=X phase dot] (6) at (-0.5, -1) {$y$};
		\node [style=X phase dot] (7) at (0.5, -1) {$y$};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=scalar] (9) at (-3, 0) {$q^{-\frac{3}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (7) to (8.center);
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-polynomial-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4) {};
		\node [style=none] (1) at (-2.5, 3) {$\vdots$};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-4, 4) {$x_1$};
		\node [style=none] (4) at (-4, 2) {$x_{n-1}$};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-4, 1) {$x_n$};
		\node [style=Z dot] (7) at (-2, 4) {};
		\node [style=Z dot] (8) at (-2, 0) {};
		\node [style=none] (9) at (0.5, 3) {$\vdots$};
		\node [style=Z dot] (10) at (0, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (1, 4) {};
		\node [style=none] (13) at (1, 4.5) {};
		\node [style=none] (14) at (2, 4.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (1.5, 3) {$f_0$};
		\node [style=X dot] (19) at (9, 3) {};
		\node [style=X dot] (20) at (9.5, 3) {};
		\node [style=none] (21) at (11, 3) {};
		\node [style=Z dot] (22) at (3, 1) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (1, -2) {};
		\node [style=none] (27) at (1, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (1.5, -1) {$f_1$};
		\node [style=Z dot] (31) at (0, -2) {};
		\node [style=none] (32) at (0, -3) {};
		\node [style=none] (33) at (-2, -3) {};
		\node [style=none] (34) at (-2, -4) {$\vdots$};
		\node [style=none] (35) at (0, -4) {$\vdots$};
		\node [style=none] (36) at (-2, -5) {};
		\node [style=none] (37) at (0, -5) {};
		\node [style=Z dot] (38) at (-2, -6) {};
		\node [style=Z dot] (39) at (0, -8) {};
		\node [style=none] (40) at (1, -6) {};
		\node [style=none] (41) at (1, -5.5) {};
		\node [style=none] (42) at (2, -5.5) {};
		\node [style=none] (43) at (2, -7) {};
		\node [style=none] (44) at (2, -8.5) {};
		\node [style=none] (45) at (1, -8.5) {};
		\node [style=none] (46) at (1, -8) {};
		\node [style=none] (47) at (1.5, -7) {$f_k$};
		\node [style=none] (48) at (0.5, -1) {$\vdots$};
		\node [style=none] (49) at (0.5, -7) {$\vdots$};
		\node [style=X dot] (50) at (9, -1) {};
		\node [style=X dot] (51) at (9, -0.5) {};
		\node [style=X dot] (52) at (9, -7) {};
		\node [style=X dot] (53) at (9, -6.5) {};
		\node [style=none] (54) at (9, -3) {};
		\node [style=none] (55) at (9, -4) {$\vdots$};
		\node [style=none] (56) at (9, -5) {};
		\node [style=hadamard] (57) at (8, -1) {$\dag$};
		\node [style=hadamard] (58) at (7, -1) {};
		\node [style=hadamard] (59) at (8, -7) {$\dag$};
		\node [style=hadamard] (60) at (7, -7) {};
		\node [style=Z dot] (61) at (3, -6) {};
		\node [style=none] (62) at (3, -5) {};
		\node [style=none] (63) at (3, -3) {};
		\node [style=none] (64) at (3, -4) {$\vdots$};
		\node [style=Z dot] (65) at (3, 0) {};
		\node [style=none] (66) at (5, 0) {};
		\node [style=none] (67) at (6, 0) {};
		\node [style=hadamard] (68) at (5, -6) {};
		\node [style=hadamard] (69) at (6, -6) {$\dag$};
		\node [style=none] (70) at (3.75, -5.75) {$\vdots$};
		\node [style=none] (71) at (4.25, -6) {$k$};
		\node [style=none] (72) at (1.5, -4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (0.center) to (7);
		\draw (7) to (8);
		\draw (7) to (12.center);
		\draw (2.center) to (10);
		\draw (10) to (11.center);
		\draw (17.center) to (19);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (5.center) to (22);
		\draw (23.center) to (24.center);
		\draw (24.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (8) to (25.center);
		\draw (10) to (31);
		\draw (31) to (26.center);
		\draw (8) to (33.center);
		\draw (31) to (32.center);
		\draw (36.center) to (38);
		\draw (38) to (40.center);
		\draw (37.center) to (39);
		\draw (39) to (46.center);
		\draw (41.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (19) to (51);
		\draw (51) to (50);
		\draw (50) to (54.center);
		\draw (56.center) to (53);
		\draw (53) to (52);
		\draw (29.center) to (58);
		\draw (58) to (57);
		\draw (57) to (50);
		\draw (43.center) to (60);
		\draw (60) to (59);
		\draw (59) to (52);
		\draw (22) to (65);
		\draw (65) to (63.center);
		\draw (62.center) to (61);
		\draw (66.center) to (67.center);
		\draw [in=120, out=0] (67.center) to (58);
		\draw [bend left=60, looseness=1.25] (61) to (68);
		\draw (68) to (69);
		\draw [in=120, out=0] (69) to (60);
		\draw (65) to (66.center);
		\draw [bend right=60, looseness=1.25] (61) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ch-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (-1, 1) {$\dag$};
		\node [style=hadamard] (2) at (-1, -1) {$\dag$};
		\node [style=hadamard] (3) at (1, 0) {$\dag$};
		\node [style=hadamard] (4) at (-2, 1) {};
		\node [style=hadamard] (5) at (-2, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.5, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw [bend left=15] (1) to (0);
		\draw (5) to (2);
		\draw [bend right=15] (2) to (0);
		\draw (0) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ch-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, 0) {};
		\node [style=X dot] (2) at (1, 0) {};
		\node [style=hadamard] (3) at (2, 0) {$\dag$};
		\node [style=X phase dot] (4) at (-2, 1) {$1$};
		\node [style=X phase dot] (5) at (-2, -1) {$1$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (8) at (-2.25, 0) {$p$};
		\node [style=scalar] (9) at (0, 1.25) {$q^{-\frac{p}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (4) to (1);
		\draw [bend left=15] (1) to (5);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ch-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (1, 0) {$\dag$};
		\node [style=none] (3) at (2, 0) {};
		\node [style=scalar] (4) at (-2.5, 0) {$q^{-\frac{p}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-add-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 1) {};
		\node [style=Z dot] (1) at (1.75, -1) {};
		\node [style=X dot] (2) at (3.75, 1) {};
		\node [style=X dot] (3) at (4.25, 1) {};
		\node [style=X dot] (4) at (3.75, -1) {};
		\node [style=X dot] (5) at (4.25, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=X dot] (8) at (4.75, 1) {};
		\node [style=X dot] (9) at (4.75, -1) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (0.5, 0) {$n$};
		\node [style=none] (12) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (13) at (5, 0) {$m$};
		\node [style=scalar] (14) at (3.75, 2.5) {$q^{\frac{(n-1)m}{2}}$};
		\node [style=none] (15) at (5.25, 1) {};
		\node [style=none] (16) at (5.25, -1) {};
		\node [style=none] (17) at (2.75, 0.75) {$\vdots$};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (0) to (4);
		\draw [bend right=15] (1) to (4);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (8);
		\draw (4) to (5);
		\draw (5) to (9);
		\draw (8) to (15.center);
		\draw (9) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (-1, -1) {};
		\node [style=X dot] (2) at (1, 1) {};
		\node [style=X dot] (3) at (1.5, 1) {};
		\node [style=X dot] (4) at (1, -1) {};
		\node [style=X dot] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (11) at (-2.25, 0) {$n$};
		\node [style=none] (12) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (13) at (2.25, 0) {$m$};
		\node [style=scalar] (14) at (1, 2.5) {$q^{\frac{(n-1)m}{2}}$};
		\node [style=none] (15) at (0, 0.75) {$\vdots$};
		\node [style=none] (16) at (0, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (0) to (4);
		\draw [bend right=15] (1) to (4);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (8.center);
		\draw (4) to (5);
		\draw (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (1, 1) {};
		\node [style=X dot] (2) at (1, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (2.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend left=15] (0) to (1);
		\draw [bend right=15] (0) to (2);
		\draw (2) to (4.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-thru-grey-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, 0) {$j$};
		\node [style=X dot] (1) at (0, 0) {};
		\node [style=X dot] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left=15] (2) to (3.center);
		\draw [bend right=15] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-thru-grey-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.5, 0.5) {$j$};
		\node [style=Z phase dot] (1) at (-0.5, -0.5) {$j$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=scalar] (4) at (-2, 0) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-thru-white-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-1, 0) {$j$};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-thru-white-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-0.5, 0.5) {$j$};
		\node [style=X phase dot] (1) at (-0.5, -0.5) {$j$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=scalar] (4) at (-2, 0) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualizer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-0.5, 0) {};
		\node [style=hadamard] (1) at (0.5, 0) {$\dag$};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw [bend left=45] (0) to (5.center);
		\draw [in=0, out=-90, looseness=0.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/field-trace-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 0) {};
		\node [style=hadamard] (1) at (0.75, 0) {};
		\node [style=hadamard] (2) at (1.75, 0) {$\dag$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (6) at (0, 0) {$p^\tau$};
		\node [style=X dot] (7) at (2.75, 0) {};
		\node [style=X dot] (8) at (3.25, 0) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=blue label] (13) at (1.75, -1.75) {$\tau = 0, \dots, t-1$};
		\node [style=Z dot] (14) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=75, looseness=1.25] (0) to (1);
		\draw (1) to (4.center);
		\draw [bend right=75, looseness=1.25] (0) to (1);
		\draw [style=blue edge] (9.center) to (12.center);
		\draw [style=blue edge] (12.center) to (11.center);
		\draw [style=blue edge] (11.center) to (10.center);
		\draw [style=blue edge] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/field-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$\tr$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-algo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate, thick] (0) at (0, 0) {$\hat F$};
		\node [style=Z dot, thick] (1) at (-1, 1) {};
		\node [style=X dot, thick] (2) at (1, -1) {};
		\node [style=X dot, thick] (3) at (1.5, -1) {};
		\node [style=Z dot, thick] (4) at (-2, 1) {};
		\node [style=X dot, thick] (5) at (-2, -1) {};
		\node [style=hadamard, thick] (6) at (2.5, -1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=none] (15) at (5.5, 0) {};
		\node [style=none] (16) at (5.5, -1) {};
		\node [style=none] (17) at (5.5, -1.75) {};
		\node [style=none] (18) at (6.5, -1) {};
		\node [style=none] (19) at (6.5, -1.75) {};
		\node [style=none] (20) at (6.5, -2.25) {};
		\node [style=none] (21) at (6.5, 0) {};
		\node [style=hadamard, thick] (22) at (7.5, -1) {$\dag$};
		\node [style=Z dot] (23) at (8.5, -1) {};
		\node [style=Z dot] (24) at (8.5, 1) {};
		\node [style=none] (25) at (9.5, -1.75) {};
		\node [style=none] (26) at (9.5, -1) {};
		\node [style=none] (27) at (9.5, 1) {};
		\node [style=none] (28) at (4, 0) {$\hat U$};
		\node [style=none] (29) at (6, -1) {$P$};
		\node [style=scalar] (30) at (-3.25, 0) {$q^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=0] (4) to (1);
		\draw [style=boldedge] (1) to (7.center);
		\draw [style=boldedge, bend right] (1) to (0);
		\draw [style=boldedge, bend left] (0) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (3) to (6);
		\draw [style=boldedge] (5) to (2);
		\draw [style=boldedge] (6) to (8.center);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (14.center) to (16.center);
		\draw [style=boldedge] (17.center) to (15.center);
		\draw [style=boldedge] (15.center) to (21.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (18.center) to (22);
		\draw [style=boldedge] (22) to (23);
		\draw [style=boldedge] (13.center) to (24);
		\draw (24) to (27.center);
		\draw (23) to (26.center);
		\draw (19.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/galois-group-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=hadamard] (1) at (1, 0) {};
		\node [style=hadamard] (2) at (2, 0) {$\dag$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.25, 0) {$p^\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=75, looseness=1.25] (0) to (1);
		\draw (1) to (4.center);
		\draw [bend right=75, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kappa-to-tau-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (1, 0) {};
		\node [style=hadamard] (3) at (2, 0) {$\dag$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.25, 0) {$\tau$};
		\node [style=X phase dot] (7) at (-2, 0) {$\kappa$};
        \node [style=scalar] (8) at (-3.5, 0) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw [bend right=60, looseness=1.25] (1) to (2);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neg-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nth-power-of-xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-1, 0) {$\xi$};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=hadamard] (2) at (2, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (5) at (1.25, 0) {$n$};
		\node [style=hadamard] (6) at (3, 0) {$\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3.center);
		\draw [bend left=75, looseness=1.25] (1) to (2);
		\draw [bend right=75, looseness=1.25] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oracle-doubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate, thick] (0) at (0, 0) {$\hat F$};
		\node [style=Z dot, thick] (1) at (-1, 1) {};
		\node [style=X dot, thick] (2) at (1, -1) {};
		\node [style=X dot, thick] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=scalar] (8) at (1, -2) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=180, out=0] (4.center) to (1);
		\draw [style=boldedge] (1) to (7.center);
		\draw [style=boldedge, bend right] (1) to (0);
		\draw [style=boldedge, bend left] (0) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (3) to (6.center);
		\draw [style=boldedge] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$F$};
		\node [style=Z dot] (1) at (-1, 1) {};
		\node [style=X dot] (2) at (1, -1) {};
		\node [style=X dot] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=scalar] (8) at (1.25, -2) {$q^{\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (7.center);
		\draw [bend right] (1) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-x-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (1, 0) {};
		\node [style=hadamard] (2) at (-1, -1) {$\dag$};
		\node [style=hadamard] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=scalar] (6) at (0, 1) {$q^{\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [bend left=15] (0) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-b-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.5, 0) {$-y$};
		\node [style=Z phase dot] (1) at (0.5, 0) {$y$};
		\node [style=X phase dot] (2) at (-1.5, 0) {$b$};
		\node [style=X phase dot] (3) at (1.5, 0) {$b$};
		\node [style=scalar] (4) at (-3, 0) {$q^{-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot, thick] (0) at (-0.5, 0.5) {};
		\node [style=X dot, thick] (1) at (0.5, 0.5) {};
		\node [style=X dot] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=scalar] (6) at (-1, -1) {$q^{-\frac{5}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (0);
		\draw [style=boldedge] (1) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot, thick] (0) at (-0.5, 0.5) {$y$};
		\node [style=X phase dot, thick] (1) at (0.5, 0.5) {$y$};
		\node [style=X phase dot] (2) at (0.5, -0.5) {$1$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=scalar] (6) at (-1, -1) {$q^{-\frac{5}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (0);
		\draw [style=boldedge] (1) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi2-1-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=X dot] (1) at (0.75, 0) {};
		\node [style=hadamard] (2) at (-0.75, 0) {$\dag$};
		\node [style=hadamard] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=hadamard] (6) at (1.25, 0) {};
		\node [style=X dot] (7) at (1.75, 0) {};
		\node [style=X dot] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=X phase dot] (11) at (-2, -1) {$a$};
		\node [style=X phase dot] (12) at (0, -1) {$b$};
		\node [style=scalar] (13) at (-3.25, 0.5) {$q^{-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (6) to (7);
		\draw (8) to (9.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (10.center);
		\draw (11) to (3);
		\draw (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.25, 0) {};
		\node [style=X dot] (1) at (-0.5, 0) {};
		\node [style=hadamard] (2) at (-2, 0) {$\dag$};
		\node [style=hadamard] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=hadamard] (6) at (0.25, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=X phase dot] (11) at (-3.25, -1) {$a$};
		\node [style=X phase dot] (12) at (-1.25, -1) {$b$};
		\node [style=X phase dot] (13) at (1, 0) {$y$};
		\node [style=X phase dot] (14) at (2, 0) {$y$};
		\node [style=hadamard] (15) at (0.25, 1) {$\dag$};
		\node [style=X phase dot] (16) at (0.25, 2) {$y$};
		\node [style=none] (18) at (3, 1) {};
		\node [style=scalar] (19) at (-4.5, 0.5) {$q^{-\frac{5}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (4.center) to (5.center);
		\draw (11) to (3);
		\draw (12) to (0);
		\draw (6) to (13);
		\draw (14) to (9.center);
		\draw (5.center) to (15);
		\draw (15) to (16);
		\draw (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.5, 0) {};
		\node [style=X dot] (1) at (-0.75, 0) {};
		\node [style=hadamard] (2) at (-2.25, 0) {$\dag$};
		\node [style=hadamard] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=X phase dot] (8) at (-3.5, -1) {$a$};
		\node [style=X phase dot] (9) at (-1.5, -1) {$b$};
		\node [style=X phase dot] (11) at (1.25, 0) {$y$};
		\node [style=hadamard] (12) at (0, 1) {$\dag$};
		\node [style=X phase dot] (13) at (0, 2) {$y$};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=Z phase dot] (16) at (0, 0) {$-y$};
		\node [style=scalar] (17) at (-5, 0.5) {$q^{-\frac{5}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4.center) to (5.center);
		\draw (8) to (3);
		\draw (9) to (0);
		\draw (11) to (7.center);
		\draw (5.center) to (12);
		\draw (12) to (13);
		\draw (1) to (16);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (2) at (-2, 0) {$\dag$};
		\node [style=hadamard] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=X phase dot] (7) at (-3.5, -1) {$a$};
		\node [style=X phase dot] (8) at (-2.25, -1) {$b$};
		\node [style=X phase dot] (9) at (0, -1) {$y$};
		\node [style=hadamard] (10) at (-1, 1) {$\dag$};
		\node [style=X phase dot] (11) at (-1, 2) {$y$};
		\node [style=none] (13) at (1, 1) {};
		\node [style=Z phase dot] (14) at (-1, 0) {$-y$};
		\node [style=Z phase dot] (15) at (-1, -1) {$-y$};
		\node [style=scalar] (16) at (-5, 0.5) {$q^{-3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (4.center) to (5.center);
		\draw (7) to (3);
		\draw (9) to (6.center);
		\draw (5.center) to (10);
		\draw (10) to (11);
		\draw (2) to (14);
		\draw (8) to (15);
		\draw (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi2-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, 0) {};
		\node [style=hadamard] (1) at (1, 0) {$\dag$};
		\node [style=X phase dot] (2) at (1, 1) {$y$};
		\node [style=X phase dot] (3) at (-1, 1) {$y$};
		\node [style=X phase dot] (5) at (-2, 0) {$a$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=X phase dot] (9) at (-2, -1) {$b$};
		\node [style=X phase dot] (10) at (0.25, -1) {$y$};
		\node [style=Z phase dot] (11) at (-0.75, -1) {$-y$};
		\node [style=scalar] (12) at (-3.5, 0) {$q^{-3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (10) to (8.center);
		\draw (9) to (11);
		\draw (5) to (0);
		\draw (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi2-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=X phase dot] (1) at (-1.5, -0.5) {$b$};
		\node [style=X phase dot] (2) at (0.5, -0.5) {$y$};
		\node [style=Z phase dot] (3) at (-0.5, -0.5) {$y$};
		\node [style=X phase dot] (4) at (-1.5, 0.5) {$a$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=scalar] (6) at (-3, 0) {$q^{-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (1) to (3);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-1, -0.5) {$F$};
		\node [style=hadamard] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (1.5, 0) {$U$};
		\node [style=scalar] (15) at (-3.25, 0) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=none] (13) at (5.5, -0.5) {};
		\node [style=X phase dot] (14) at (5.5, -1.5) {$1$};
		\node [style=none] (15) at (5.5, 0.5) {};
		\node [style=none] (16) at (1.75, 0.25) {$\Psi_2$};
		\node [style=none] (17) at (4, -0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (0.center) to (3.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (7.center) to (10.center);
		\draw [style=boldedge] (10.center) to (9.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (11.center) to (13.center);
		\draw (12.center) to (14);
		\draw [style=boldedge] (4.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, -2) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=hadamard] (13) at (2.5, -0.5) {$\dag$};
		\node [style=X phase dot] (14) at (4.5, -1.5) {$1$};
		\node [style=Z dot] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.25) {$\Psi_2$};
		\node [style=none] (17) at (1, -0.75) {$P$};
		\node [style=Z dot] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (4.5, 0.5) {};
		\node [style=scalar] (21) at (-4, 0) {$\frac{q}{q-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (0.center) to (3.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (8.center) to (7.center);
		\draw [style=boldedge] (7.center) to (10.center);
		\draw [style=boldedge] (10.center) to (9.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (11.center) to (13);
		\draw (12.center) to (14);
		\draw [style=boldedge] (4.center) to (15);
		\draw [style=boldedge] (13) to (18);
		\draw (18) to (19.center);
		\draw (15) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-1-power.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, 0) {};
		\node [style=hadamard] (1) at (2.5, 0) {$\dag$};
		\node [style=Z dot] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.5, 0) {$q-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend left=75, looseness=1.50] (2) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw [bend right=75, looseness=1.50] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-ba1-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.75, 0) {$n$};
		\node [style=none] (9) at (1.75, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-ba1-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (-1, -1) {};
		\node [style=X dot] (2) at (1, 1) {};
		\node [style=X dot] (3) at (1, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (0, 0.75) {$\vdots$};
		\node [style=none] (11) at (0, -0.5) {$\vdots$};
		\node [style=scalar] (12) at (0, 2) {$q^{\frac{(n-1)(m-1)}{2}}$};
		\node [style=none] (13) at (-2.25, 0) {$n$};
		\node [style=none] (14) at (2.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (2);
		\draw (2) to (6.center);
		\draw (5.center) to (1);
		\draw [bend right=15, looseness=1.25] (1) to (3);
		\draw (3) to (7.center);
		\draw (1) to (2);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-ba2-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, 0) {};
		\node [style=X dot] (1) at (0, 0) {};
		\node [style=X dot] (2) at (1, 1) {};
		\node [style=X dot] (3) at (1, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (1, 0.25) {$\vdots$};
		\node [style=none] (10) at (-2.25, 0) {$n$};
		\node [style=none] (11) at (1.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (6.center) to (0);
		\draw [bend left=15] (0) to (7.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (2);
		\draw (2) to (4.center);
		\draw [bend right=15] (1) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-ba2-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (-1, -1) {};
		\node [style=hadamard] (2) at (1, 1) {};
		\node [style=hadamard] (3) at (1, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (-2.25, 0) {$n$};
		\node [style=none] (11) at (2.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend right=15] (1) to (3);
		\draw (3) to (5.center);
		\draw (0) to (3);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-ch-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=X dot] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (0.25, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=75, looseness=1.25] (0) to (1);
		\draw (1) to (2.center);
		\draw [bend right=75, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-ch-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-0.5, 0) {};
		\node [style=X dot] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=scalar] (6) at (0, 1) {$q^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-hs-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {$\dag$};
		\node [style=hadamard] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (1, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-2, 0.25) {$\vdots$};
		\node [style=none] (8) at (2, 0.25) {$\vdots$};
		\node [style=none] (9) at (-2.5, 0) {$n$};
		\node [style=none] (10) at (2.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw [bend left=15] (2) to (5.center);
		\draw [bend right=15] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-hs-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (1) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, 0.25) {$\vdots$};
		\node [style=none] (8) at (1, 0.25) {$\vdots$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 0) {$n$};
		\node [style=none] (11) at (1.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (5.center) to (1);
		\draw [bend right=15] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-pm-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, 1) {$r_1$};
		\node [style=hadamard] (1) at (-1, -1) {$r_2$};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0) to (2);
		\draw [bend left=15] (2) to (1);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-spl-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=hadamard] (1) at (1, 0) {};
		\node [style=hadamard] (2) at (2, 0) {$\dag$};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0, 0.25) {$\vdots$};
		\node [style=none] (6) at (0.25, 0) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw [bend left=45] (0) to (1);
		\draw [bend right=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-zs-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (7) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (-2, 0) {$n$};
		\node [style=none] (9) at (2, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left=15] (1) to (4.center);
		\draw [bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-zs-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, 0.25) {$\vdots$};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.5, 0) {$n$};
		\node [style=none] (9) at (1.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend left=15] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superposition-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$F$};
		\node [style=Z dot] (1) at (-1, 1) {};
		\node [style=X dot] (2) at (1, -1) {};
		\node [style=X dot] (3) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=Z dot] (8) at (-2, 1) {};
		\node [style=X dot] (9) at (-2, -1) {};
		\node [style=scalar] (10) at (-3.5, 1) {$q^{-\frac{1}{2}}$};
		\node [style=scalar] (11) at (-3.5, -1) {$q^{-\frac{1}{2}}$};
		\node [style=scalar] (12) at (1.25, -2) {$q^{\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7.center);
		\draw [bend right] (1) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (8) to (1);
		\draw (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=gate] (2) at (0, -1) {$F$};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=scalar] (5) at (-2.5, 0) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, 0) {};
		\node [style=hadamard] (1) at (0, 0) {$\dag$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw [bend left=45] (0) to (5.center);
		\draw [in=0, out=-90, looseness=0.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary-2-H-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=X phase dot] (2) at (-1, -1) {$j$};
		\node [style=none] (3) at (1, 0) {};
        \node [style=scalar] (8) at (-2.5, 0) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary-2-H-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=X phase dot] (2) at (-1, 1) {$j$};
		\node [style=none] (3) at (1, 0) {};
        \node [style=scalar] (8) at (-2.5, 0) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (2);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary-2-H-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=X phase dot] (2) at (-1, -1) {$j$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=scalar] (5) at (0, 1) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary-2-H-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, 0) {};
		\node [style=X phase dot] (1) at (0.5, 0) {$j$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=scalar] (5) at (1.5, 1) {$q^{-\frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/white-basis-state-conj-constr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-1, 0) {$j$};
		\node [style=hadamard] (1) at (0, 0) {};
		\node [style=hadamard] (2) at (1, 0) {};
		\node [style=hadamard] (3) at (2, 0) {$\dag$};
		\node [style=none] (4) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-neg-constr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (1, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

